A Duality Based 2-Approximation Algorithm for Maximum Agreement Forest

We give a 2-approximation algorithm for the Maximum Agreement Forest problem on two rooted binary trees. This NP-hard problem has been studied extensively in the past two decades, since it can be used to compute the Subtree Prune-and-Regraft (SPR) distance between two phylogenetic trees. Our result improves on the very recent 2.5-approximation algorithm due to Shi, Feng, You and Wang (2015). Our algorithm is the first approximation algorithm for this problem that uses LP duality in its analysis.

==> incompatibleonetree.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-3,-3) -- (0,0) -- (3,-3);
\drawnode{(-3,-3)}
\node [below] at (-3,-3) {$ u$};
\drawnode{(3,-3)}
\node [below] at (3,-2.83) {$ w$};
\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(5,2)}
\draw (0,0) -- (4.7,1.4);
\drawnode{(4.7,1.4)}
\drawnode{(5.3,1.4)}
\draw (10,-3) -- (5.3,1.4);
\drawnode{(10,-3)}
\node [below] at (10,-3) {$ v$};


% cuts and duals

% cut u
\draw [ultra thick] (-2.4,-2.8) -- (-2.8,-2.4); 
% cut v
\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
\draw [ultra thick] (1.5,.2) -- (1.1,.6); 

% +1 below u
\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
\node [circle, draw, inner sep=1pt] at (10,-4.6) {\tiny$+1$};




\end{tikzpicture}

==> incompatibletwotree.tex <==
\begin{tikzpicture}[scale=.42]
\draw (-3,-3) -- (0,0) -- (3,-3);
\drawnode{(-3,-3)}
\node [below] at (-3,-3) {$u$};
\drawnode{(3,-3)}
\node [below] at (3,-3) {$v$};
\drawnode{(0,0)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$v$};

\smallarbitrarytreeat{(0,-3.6)}
%\drawnode{(.95,.-95)}
\draw[dashed] (0,-3.6) -- (-.95,-.95);
\drawnode{(-0.3,-4.2)}

\drawnode{(-1.3,-4.5)}
\node [below] at (-1.3,-4.33) {$w$};
\draw (-1.3,-4.5) -- (-0.3,-4.2);

% cuts and duals

% cut u
\draw [ultra thick] (-2.4,-2.8) -- (-2.8,-2.4); 
% cut v
\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
\draw [ultra thick] (-.7,-4.55) -- (-1.1,-4.15); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
\draw [ultra thick] (1.5,.2) -- (1.1,.6); 

% +1 below u
\node [circle, draw, inner sep=1pt] at (-3.1,-4.7) {\tiny$+1$};
% +1 below v
\node [circle, draw, inner sep=1pt] at (3.1,-4.7) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
\node [circle, draw, inner sep=1pt] at (0,.75) {\tiny $-1$};
% +1 below w
\node [circle, draw, inner sep=1pt] at (-1.3,-6.2) {\tiny$+1$};




\end{tikzpicture}

==> retromergepic.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-2,-2) -- (0,0) -- (3,-3);
\draw (-2.6,-3) -- (-1.95,-1.95) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-2.87) {$v' = \hat b$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-3) {$\hat r_1$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
%\draw [ultra thick] (-2.2,-2.8) -- (-2.6,-2.4); 
\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};




\end{tikzpicture}

==> retromergepic2.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-1,-1) -- (0,0) -- (3,-3);
\draw[dashed] (-2,-2) -- (-1,-1);
\draw (-2.6,-3) -- (-1.95,-1.95);
\draw[dashed] (-2,-2) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-2.87) {$v' = \hat b$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-3) {$\hat r_1$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
\draw [ultra thick] (1.95,-2.25) -- (1.55,-1.85); 
%\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
%\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};




\end{tikzpicture}

==> retromergepic3.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-1,-1) -- (0,0) -- (2,-2);
\draw[dashed] (-2,-2) -- (-1,-1);
\draw[dashed] (2,-2) -- (3,-3);
\draw (-2.6,-3) -- (-1.95,-1.95);
\draw (-2,-2) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-2.87) {$v' = \hat b$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-3) {$\hat r_1$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw[dashed] (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
%\draw [ultra thick] (1.95,-2.25) -- (1.55,-1.85); 
%\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
%\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};


\draw [ultra thick] (3.5,.2) -- (3.9,.6); 


\end{tikzpicture}

==> retromergepicblue.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-2,-2) -- (0,0) -- (3,-3);
\draw (-2.6,-3) -- (-1.95,-1.95) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-3) {$v' = \hat r_1$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-2.87) {$\hat b$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
%\draw [ultra thick] (-2.2,-2.8) -- (-2.6,-2.4); 
\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};




\end{tikzpicture}

==> retromergepicblue2.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-1,-1) -- (0,0) -- (3,-3);
\draw[dashed] (-2,-2) -- (-1,-1);
\draw (-2.6,-3) -- (-1.95,-1.95);
\draw[dashed] (-2,-2) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-3) {$v' = \hat r_1$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-2.87) {$\hat b$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
\draw [ultra thick] (1.95,-2.25) -- (1.55,-1.85); 
%\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
%\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};




\end{tikzpicture}

==> retromergepicblue3.tex <==
\begin{tikzpicture}[scale=.45]
\draw (-1,-1) -- (0,0) -- (2,-2);
\draw[dashed] (-2,-2) -- (-1,-1);
\draw[dashed] (2,-2) -- (3,-3);
\draw (-2.6,-3) -- (-1.95,-1.95);
\draw (-2,-2) -- (-1.3,-3);
\drawnode{(-2.6,-3)}
\node [below] at (-2.6,-3) {$u'$};
\drawnode{(3,-3)}
\node [below] at (3,-3) {$v' = \hat r_1$};
\drawnode{(-1.3,-3)}
\node [below] at (-1.3,-2.87) {$\hat b$};

%\node [below] at (-3,-3) {$\hat u'$};
%\drawnode{(3,-3)}
%\node [below] at (3,-2.83) {$\hat v'$};
%\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\smallarbitrarytreeat{(-1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw (-1.6,-2.3) -- (-1.95,-1.95);
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
%\draw[dashed] (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}


\smallarbitrarytreeat{(2.5,1.3)}
\draw (0,0) -- (2.2,0.7);
\drawnode{(2.2,0.7)}
\drawnode{(2.8,.7)}
\draw (5,0) -- (2.8,.7);
\drawnode{(5,0)}
\node [below] at (5,0) {$\hat r_2$};


%\smallarbitrarytreeat{(5,2)}
%\draw (0,0) -- (4.7,1.4);
%\drawnode{(4.7,1.4)}
%\drawnode{(5.3,1.4)}
%\draw (10,-3) -- (5.3,1.4);
%\drawnode{(10,-3)}
%\node [below] at (10,-3) {$\hat r_2$};


% cuts and duals

% cut u
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
%\draw [ultra thick] (1.95,-2.25) -- (1.55,-1.85); 
%\draw [ultra thick] (-1.7,-2.8) -- (-1.3,-2.4); 
%\draw [ultra thick] (-1.4,-1.8) -- (-1.8,-1.4); 
% cut v
%\draw [ultra thick] (2.4,-2.8) -- (2.8,-2.4); 
% cut w
%\draw [ultra thick] (9.4,-2.8) -- (9.8,-2.4); 
% cut tree
%\draw [ultra thick] (2,-2.35) -- (1.6,-1.95); 
% cut tree
%\draw [ultra thick] (1.5,.2) -- (1.1,.6); 
%\draw [ultra thick] (3.5,.2) -- (3.9,.6); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-3.1,-4.6) {\tiny$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (3.1,-4.6) {\tiny$+1$};
% -1
%\node [circle, draw, inner sep=1pt] at (2.45,-1.45) {$-1$};
% -1
%\node [circle, draw, inner sep=1pt] at (0,.65) {\tiny $-1$};
% +1 below w
%\node [circle, draw, inner sep=1pt] at (5,-1.6) {\tiny$+1$};


\draw [ultra thick] (3.5,.2) -- (3.9,.6); 


\end{tikzpicture}

==> supercut.tex <==
$T_1'$\qquad\begin{tikzpicture}[scale=.7]

\drawnode{(-3.5,-3.7)}
\draw (-4,-4.4) -- (-3.5,-3.7) -- (-3,-4.4);
\drawnode{(-4,-4.4)}
\drawnode{(-3,-4.4)}
\node [below] at (-4,-4.4) { $\hat r_1$ };
\node [below] at (-3,-4.4) { $\hat r_2$ };

\drawnode{(-1.5,-4.4)}
\node [below] at (-1.5,-4.4) { $\hat b$ };

\draw (-3.5,-3.7) -- (-2.5,-3) -- (-1.5,-4.4);
\drawnode{(-2.5,-3)}

\draw (-2.5,-3) -- ++(2.7,1.4);
\drawnode{(.2,-1.6)}
\smallarbitrarytreeat{(.5,-1)}


% cuts and duals

%% cut u
%\draw [ultra thick] (-3.6,-4.1) -- (-3.9,-4); 
%% cut v
%\draw [ultra thick] (-3.4,-4.1) -- (-3.1,-4); 

% +1 below u
%\node [circle, draw, inner sep=1pt] at (-4.1,-5.35) {$+1$};
% +1 below v
%\node [circle, draw, inner sep=1pt] at (-2.9,-5.35) {$+1$};
% -1 
\node [circle, draw, inner sep=1pt] at (-2.65,-2.3) {$-1$};


\end{tikzpicture}
\qquad\qquad
$T_2'$\qquad
\begin{tikzpicture}[scale=.7]
\draw (-4,-4) -- (0,0) -- (4,-4);
\drawnode{(-4,-4)}
\node [below] at (-4,-4) {$\hat r_1$};
\drawnode{(4,-4)}
\node [below] at (4,-4) {$\hat r_2$};
\drawnode{(0,0)}

\smallarbitrarytreeat{(-.6,-1.3)}
%\drawnode{(-.6,-1.3)}
%\drawnode{(-1.6,-2.3)}
\draw (-.6,-1.3) -- (-.95,-.95);
%\drawnode{(-1.95,-1.95)}
%\drawnode{(-.95,-.95)}
\smallarbitrarytreeat{(-2.6,-3.3)}
\draw (-2.6,-3.3) -- (-2.95,-2.95);

\smallarbitrarytreeat{(.6,-1.3)}
%\drawnode{(-.6,-1.3)}
\smallarbitrarytreeat{(1.6,-2.3)}
%\drawnode{(-1.6,-2.3)}
\draw (1.6,-2.3) -- (1.95,-1.95);
\draw (.6,-1.3) -- (.95,-.95);
%\drawnode{(-.95,-.95)}
\smallarbitrarytreeat{(2.6,-3.3)}
\draw (2.6,-3.3) -- (2.95,-2.95);

\smallarbitrarytreeat{(3,2)}
\draw (0,0) -- (2.7,1.4);
\drawnode{(2.7,1.4)}

%w
-.35,+.35
\draw (-1.95,-1.95) -- ++(.4,-.6);
\drawnode{(-1.55,-2.55)}
%\draw (-1.1,-3.3) -- (-.7,-4);
\drawnode{(-1.55,-2.55)}
\node [below] at (-1.55,-2.55) {$\hat b$};

% cuts and duals

% cut u
\draw [ultra thick] (-3.4,-3.8) -- (-3.8,-3.4); 
% cut v
\draw [ultra thick] (3.4,-3.8) -- (3.8,-3.4); 
% cut w
\draw [ultra thick] (-2,-2.35) -- (-1.6,-1.95); 
%% cut w
%\draw [ultra thick] (-1.1,-3.8) -- (-.7,-3.4); 
\draw [ultra thick] (-2.4,-2.8) -- (-2.8,-2.4); 

% +1 below u
\node [circle, draw, inner sep=1pt] at (-4.1,-4.95) {$+1$};
% +1 below v
\node [circle, draw, inner sep=1pt] at (4.1,-4.95) {$+1$};
% +1 below w
\node [circle, draw, inner sep=1pt] at (-1.55,-3.5) {$+1$};
% -1
\node [circle, draw, inner sep=1pt] at (-2.45,-1.45) {$-1$};
\drawnode{(-1.95,-1.95)}



\end{tikzpicture}
